A Reversible Perspective on Petri Nets and Event Structures

Event structures have emerged as a foundational model for concurrent computation, explaining computational processes by outlining the events and the relationships that dictate their execution. They play a pivotal role in the study of key aspects of concurrent computation models, such as causality and independence, and have found applications across a broad range of languages and models, spanning realms like persistence, probabilities, and quantum computing. Recently, event structures have been extended to address reversibility, where computational processes can undo previous computations. In this context, reversible event structures provide abstract representations of processes capable of both forward and backward steps in a computation. Since their introduction, event structures have played a crucial role in bridging operational models, traditionally exemplified by Petri nets and process calculi, with denotational ones, i.e., algebraic domains. In this context, we revisit the standard connection between Petri nets and event structures under the lenses of reversibility. Specifically, we introduce a subset of contextual Petri nets, dubbed reversible causal nets, that precisely correspond to reversible prime event structures. The distinctive feature of reversible causal nets lies in deriving causality from inhibitor arcs, departing from the conventional dependence on the overlap between the post and preset of transitions. In this way, we are able to operationally explain the full model of reversible prime event structures.

==> figures/excinqueH.tex <==
\begin{tikzpicture}[scale=.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{rev}=[-, draw=gray,thick]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]

\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p0) at (4,4) [label=above:${(\{a,c\},\#)}$] {};
\node[place,tokens=1] (p10) at (-1,2.5) [label=above:${(*,a)}$] {};
\node[place,tokens=1] (p1) at (1.5,2.5) [label=above:${(\{a,b\},\#)}$] {};
\node[place,tokens=1] (p2) at (3.5,2.5) [label=above:${(*,b)}$] {};
\node[place,tokens=1] (p3) at (6,2.5) [label=above:${(*,c)}$] {};
\node[place,tokens=1] (p4) at (8.5,2.5) [label=above:${(*,d)}$] {};
\node[place] (p5) at (-1,0) [label=below:${(a,*)}$] {};
\node[place] (p6) at (3,0) [label=right:${(b,*)}$] {};
\node[place] (p7) at (6,0) [label=below:${(c,*)}$] {};
\node[place] (p8) at (8.5,0) [label=below:${(d,*)}$] {};



\node[transition] (t1) at (-1,1.25)  {$a$}
edge[pre, bend left=45] (p0)
edge[pre] (p10)
edge[pre] (p1)
edge[post](p5)
;
\node[transition] (t2) at (3,1.25)  {$b$}
edge[pre] (p1)
edge[pre] (p2)
edge[post](p6)
;

\node[rev] (t5) at (5,-1.25)  {$(b,\re)$}

edge[prerev](p6)
edge[postrev,bend right](p2)
edge[inhibitorred] (p2)
edge[inhibitorred](p7)
edge[postrev, bend left=45](p1)
;

\node[transition] (t3) at (6,1.25)  {$c$}
edge[pre] (p0)

edge[inhibitorred](p2)
edge[pre](p3)
edge[post](p7)

;

\node[rev] (t5) at (7.3,0.75)  {$(c,\re)$}
edge[prerev](p7)
edge[inhibitorred](p3)
%edge[inhibitorred](p4)
edge[postrev, bend right](p3)
edge[postrev, bend right = 60](p0)

;

\node[transition] (t4) at (8.5,1.25)  {$d$}
edge[pre](p4)
edge[post](p8)

;

\end{tikzpicture}

==> figures/exdueH.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node at (3,4) {~};
\node[place,tokens=1] (p0) at (3,3.5) [label=above:{$s_0$}] {};
\node[place,tokens=1] (p1) at (0,2.5) [label=left:{$s_1$}] {};
\node[place,tokens=1] (p2) at (2,2.5) [label=below:{$s_2$}] {};
\node[place,tokens=1] (p3) at (4,2.5) [label=left:{$s_3$}] {};
\node[place,tokens=1] (p4) at (6,2.5) [label=above:{$s_4$}] {};
\node[place,tokens=1] (p5) at (8,2.5) [label=left:{$s_5$}] {};
\node[place] (p6) at (0,0) [label=left:{$s_6$}] {};
\node[place] (p7) at (4,0) [label=left:{$s_7$}] {};
\node[place] (p8) at (6,0) [label=left:{$s_8$}] {};
\node[place] (p9) at (8,0) [label=left:{$s_9$}] {};
\node[transition] (t1) at (0,1.25)  {$a$}
edge[pre, bend left] (p0)
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p6);
\node[transition] (t2) at (4,1.25)  {$b$}
edge[pre] (p2)
edge[pre] (p3)
edge[post] (p7);
\node[transition] (t3) at (6,1.25)  {$c$}
edge[pre, bend right] (p0)
edge[pre] (p4)
edge[inhibitorred] (p3)
edge[post] (p8);
\node[transition] (t4) at (8,1.25)  {$d$}
edge[pre] (p5)
edge[post] (p9);
\end{tikzpicture}

==> figures/exfcnconfus1.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{inib}=[o-, draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node at (3,4) {~};
\node[place,tokens=1] (p1) at (0,3.5) [label=above:{$s_1$}] {};
\node[place,tokens=1] (p2) at (1.5,3) [label=above:{$s_2$}] {};
\node[place,tokens=1] (p3) at (3,3.5) [label=above:{$s_3$}] {};
\node[place,tokens=1] (p4) at (4.5,2) [label=above:{$s_4$}] {};
\node[place,tokens=1] (p5) at (6,3.5) [label=above:{$s_5$}] {};
\node[place,tokens=1] (p6) at (8,3) [label=above:{$s_6$}] {};
\node[place] (p7) at (0,0) [label=below:{$s_7$}] {};
\node[place] (p8) at (3,0) [label=below:{$s_8$}] {};
\node[place] (p9) at (6,0) [label=below:{$s_9$}] {};
\node[place] (p10) at (8,0) [label=below:{$s_{10}$}] {};
\node[transition] (t1) at (0,1.5)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p7);
\node[transition] (t2) at (3,1.5)  {$b$}
edge[pre] (p2)
edge[pre] (p3)
edge[pre] (p4)
edge[post] (p8);
\node[transition] (t3) at (6,1.5)  {$c$}
edge[pre] (p4)
edge[pre] (p5)
edge[post] (p9);
\node[transition] (t4) at (8,1.5)  {$d$}
edge[pre] (p6)
edge[inib, bend right=15] (p2)
edge[inib, bend left=45] (p4)
edge[post] (p10);
\end{tikzpicture}

==> figures/exfcnconfus2.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{inib}=[o-, draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node at (3,4) {~};
\node[place,tokens=1] (p1) at (0,3.5) [label=above:{$s_1$}] {};
\node[place,tokens=1] (p2) at (1.5,3) [label=above:{$s_2$}] {};
\node[place,tokens=1] (p3) at (4.5,3.5) [label=above:{$s_3$}] {};
\node[place,tokens=1] (p4) at (4.5,2) [label=below:{$s_4$}] {};
\node[place,tokens=1] (p5) at (6,3.5) [label=above:{$s_5$}] {};
\node[place,tokens=1] (p6) at (8,3) [label=above:{$s_6$}] {};
\node[place] (p7) at (0,0) [label=below:{$s_7$}] {};
\node[place] (p8) at (3,0) [label=below:{$s_8$}] {};
\node[place] (p9) at (6,0) [label=below:{$s_9$}] {};
\node[place] (p10) at (8,0) [label=below:{$s_{10}$}] {};
\node[transition] (t1) at (0,1.5)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p7);
\node[transition] (t2) at (3,1.5)  {$b$}
edge[pre] (p2)
edge[pre] (p3)
edge[pre] (p4)
edge[post] (p8);
\node[transition] (t3) at (6,1.5)  {$c$}
edge[pre] (p4)
edge[pre] (p5)
edge[post] (p9);
\node[transition] (t4) at (8,1.5)  {$d$}
edge[pre] (p6)
edge[inib] (p3)
edge[inib] (p5)
edge[inib, bend right=10] (p2)
edge[inib, bend left=45] (p4)
edge[post] (p10);
\end{tikzpicture}

==> figures/exintro-conf-rev-ofco-reach.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}
\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{tr}=[->,thick]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\tikzstyle{revtr}=[->,thick,draw=gray]

\node[transition] (ac) at (8,1)  {$\{as\}$}
;
\node[transition] (ad) at (8,0)  {$\{ag2,as\}$}
;
\node[transition] (ab) at (8.2,2)  {$\{ag1,as\}$}
;
\node[transition] (oo) at (6.8,1) {$\emptyset$}
edge[tr] (ac)

;\node[transition] (coa) at (5.2,0) {$\{ag2\}$}
edge[tr] (ad)
edge[revtr] (oo)
;
\node[transition] (aoc) at (5.2,2) {$\{ag1\}$}
edge[tr] (ab)
edge[revtr] (oo)
;
\node[transition] (co) at (3.5,0) {$\emptyset$}
edge[tr] (coa)
;
\node[transition] (oc) at (3.5,2) {$\emptyset$}
edge[tr] (aoc)
;
\node[transition] (c) at (2,0) {$\{ag1\}$}
edge[revtr] (co)
;
\node[transition] (a) at (2,2){$\{ag2\}$}
edge[revtr] (oc)
;
\node[transition] (empty) at (0,1)  {$\emptyset$}
edge[tr] (a)
edge[tr] (c)
;
\end{tikzpicture}}


==> figures/exintro-conf-rev-ofco.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}
\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{tr}=[->,thick]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\tikzstyle{revtr}=[<-,thick,draw=gray]

\node[transition] (ad) at (4.2,0)  {$\{ag1,as\}$}
;
\node[transition] (ab) at (4.2,2)  {$\{ag2,as\}$}
;
\node[transition] (ac) at (3,1)  {$\{as\}$}
;
\node[transition] (a) at (2,2){$\{ag2\}$}
edge[tr] (ab)
;
\node[transition] (c) at (2,0) {$\{ag1\}$}
edge[tr] (ad)
;
\node[transition] (empty) at (0,1)  {$\emptyset$}
edge[tr] (a)
edge[tr] (c)
edge[tr] (ac)
edge[revtr, bend left] (a)
edge[revtr, bend right] (c)
;
\end{tikzpicture}}


==> figures/exintro-conf-rev.tex <==
\scalebox{0.9}
{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{tr}=[->,thick]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\tikzstyle{revtr}=[->,thick,draw=gray]

\node[transition] (a) at (2,2){$\{a\}$}
edge[tr] (ac)
edge[tr] (ab)
edge[revtr, bend right] (empty)

;
\node[transition] (c) at (0,0) {$\{c\}$}
edge[tr] (ac)
edge[revtr, bend right] (empty)
;
\node[transition] (empty) at (0,2)  {$\emptyset$}
edge[tr] (a)
edge[tr] (c)
edge[tr] (ac)
;
\node[transition] (ab) at (4,2)  {$\{a,b\}$}
 edge[revtr, bend right] (a)
 ;
\node[transition] (ac) at (2,0)  {$\{a,c\}$}
edge[revtr, bend right] (a)
edge[revtr, bend right] (c)
edge[revtr, bend right] (empty)
;
\end{tikzpicture}}


==> figures/exintro-conf.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{tr}=[->,thick]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (ab) at (4,2)  {$\{a,b\}$}
;
\node[transition] (ac) at (2,0)  {$\{a,c\}$}
;
\node[transition] (a) at (2,2){$\{a\}$}
edge[tr] (ac)
edge[tr] (ab)
;
\node[transition] (c) at (0,0) {$\{c\}$}
edge[tr] (ac)
;
\node[transition] (empty) at (0,2)  {$\emptyset$}
edge[tr] (a)
edge[tr] (c)
edge[tr] (ac)
;
\end{tikzpicture}}

==> figures/exintro-es.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{cau}=[-,thick]
\tikzstyle{conf}=[snake it,thick]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (b) at (0,2)  {$b$}
;
\node[transition] (a) at (0,0) {$a$}
edge[cau] (b)
;
\node[transition] (c) at (2,2)  {$c$}
edge[conf] (b);
\end{tikzpicture}}

==> figures/exintro-pn-rev-prev.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{rev}=[rectangle, draw=gray,thick,minimum size=5mm]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]

\node[place,tokens=1] (p1) at (0,5) [label=left:$s_1$] {};
\node[place,tokens=1] (p5) at (2,2.5) [label=right:$s_3$] {};
\node[place] (p2) at (0,2.5) [label=left:$s_2$] {};
\node[place] (p4) at (0,0) [label=left:$s_4$] {};
\node[place] (p6) at (2,0) [label=left:$s_5$] {};
\node[transition] (a) at (0,3.75)  {$a$}
edge[pre] (p1)
edge[post](p2);
\node[rev] (ra) at (1,3.75)  {$\un a$}
edge[postrev, bend right] (p1)
edge[prerev, bend left](p2)
%edge[inhibitorred, bend left = 70] (p6);
;
%sostituisce inharc di sopra%
\draw[o-, thick,red] (1.25,3.75)  [out = 0, in = 0, looseness = 1.5] to (p6);


\node[transition] (b) at (0,1.25) {$b$}
edge[pre] (p2)
edge[pre] (p5)
edge[post] (p4)
;
\node[rev] (rb) at (1,1.25) {$\un b$}
edge[postrev, bend right] (p2)
edge[postrev, bend right] (p5)
edge[prerev, bend left] (p4)
;

\node[transition] (c) at (2,1.25)  {$c$}
edge[pre] (p5)
edge[post] (p6);

\node[rev] (rc) at (3,1.25)  {$\un c$}
edge[postrev, bend right] (p5)
edge[prerev, bend left] (p6);
\end{tikzpicture}}


==> figures/exintro-pn-rev-revcaus.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{rev}=[rectangle, draw=gray,thick,minimum size=5mm]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]

\node[place,tokens=1] (p1) at (0,5) [label=left:$s_1$] {};
\node[place,tokens=1] (p5) at (2,2.5) [label=right:$s_3$] {};
\node[place] (p2) at (0,2.5) [label=left:$s_2$] {};
\node[place] (p4) at (0,0) [label=left:$s_4$] {};
\node[place] (p6) at (2,0) [label=right:$s_5$] {};
\node[transition] (a) at (0,3.75)  {$a$}
edge[pre] (p1)
edge[post](p2);
\node[rev] (ra) at (1,3.75)  {$\un a$}
edge[postrev, bend right] (p1)
edge[prerev, bend left](p2)
edge[inhibitorred](p5);

\node[transition] (b) at (0,1.25) {$b$}
edge[pre] (p2)
edge[pre] (p5)
edge[post] (p4)
;
\node[rev] (rb) at (1,1.25) {$\un b$}
edge[postrev, bend right] (p2)
edge[postrev, bend right] (p5)
edge[prerev, bend left] (p4)
;

\node[transition] (c) at (2,1.25)  {$c$}
edge[pre] (p5)
edge[post] (p6);

\node[rev] (rc) at (3,1.25)  {$\un c$}
edge[postrev, bend right] (p5)
edge[prerev, bend left] (p6);
\end{tikzpicture}}


==> figures/exintro-pn-rev.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{rev}=[rectangle, draw=gray,thick,,minimum size=5mm]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]


\node[place,tokens=1] (p1) at (0,5) [label=left:$s_1$] {};
\node[place,tokens=1] (p5) at (2,2.5) [label=right:$s_3$] {};
\node[place] (p2) at (0,2.5) [label=left:$s_2$] {};
\node[place] (p4) at (0,0) [label=left:$s_4$] {};
\node[place] (p6) at (2,0) [label=right:$s_5$] {};
\node[transition] (a) at (0,3.75)  {$a$}
edge[pre] (p1)
edge[post](p2);
\node[rev] (ra) at (1,3.75)  {$\un a$}
edge[postrev, bend right] (p1)
edge[prerev, bend left](p2);

\node[transition] (b) at (0,1.25) {$b$}
edge[pre] (p2)
edge[pre] (p5)
edge[post] (p4)
;
\node[rev] (rb) at (1,1.25) {$\un b$}
edge[postrev, bend right] (p2)
edge[postrev, bend right] (p5)
edge[prerev, bend left] (p4)
;

\node[transition] (c) at (2,1.25)  {$c$}
edge[pre] (p5)
edge[post] (p6);

\node[rev] (rc) at (3,1.25)  {$\un c$}
edge[postrev, bend right] (p5)
edge[prerev, bend left] (p6);
\end{tikzpicture}}


==> figures/exintro-pn.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,5) [label=left:$s_1$] {};
\node[place,tokens=1] (p5) at (2,2.5) [label=right:$s_3$] {};
\node[place] (p2) at (0,2.5) [label=left:$s_2$] {};
\node[place] (p4) at (0,0) [label=left:$s_4$] {};
\node[place] (p6) at (2,0) [label=right:$s_5$] {};
\node[transition] (a) at (0,3.75)  {$a$}
edge[pre] (p1)
edge[post](p2);

\node[transition] (b) at (0,1.25) {$b$}
edge[pre] (p2)
edge[pre] (p5)
edge[post] (p4)
;
\node[transition] (c) at (2,1.25)  {$c$}
edge[pre] (p5)
edge[post] (p6);
\end{tikzpicture}}

==> figures/exintroa.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5) [label=left:$s_1$] {};
\node[place,tokens=1] (p3) at (2,2.5) [label=right:$s_2$] {};
\node[place,tokens=1] (p5) at (4,2.5) [label=right:$s_3$] {};
\node[place] (p2) at (0,0) [label=left:$s_4$] {};
\node[place] (p4) at (2,0) [label=right:$s_5$] {};
\node[place] (p6) at (4,0) [label=right:$s_6$] {};
\node[transition] (a) at (0,1.25)  {$a$}
edge[pre] (p1)
%edge[inhibitorred] (p3)
edge[post](p2);

%edge[readblue, bend right] (p6)
\node[transition] (b) at (2,1.25) {$b$}
edge[pre] (p3)
edge[pre] (p5)
edge[post] (p4)
edge[inhibitorred] (p1)
;
\node[transition] (c) at (4,1.25)  {$c$}
edge[pre] (p5)
edge[post] (p6);
\end{tikzpicture}}

==> figures/exintroasat.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5) [label=left:$s_1$] {};
\node[place,tokens=1] (p3) at (2,2.5) [label=right:$s_2$] {};
\node[place,tokens=1] (p5) at (4,2.5) [label=right:$s_3$] {};
\node[place,tokens=1] (p7) at (2,0) [label=right:$s_7$] {};
\node[place] (p2) at (0,0) [label=left:$s_4$] {};
\node[place] (p4) at (1,1.25) [label=above:$s_5$] {};
\node[place] (p6) at (4,0) [label=right:$s_6$] {};
\node[transition] (a) at (0,1.25)  {$a$}
edge[pre] (p1)
edge[pre] (p7)
%edge[inhibitorred] (p3)
edge[post](p2);

%edge[readblue, bend right] (p6)
\node[transition] (b) at (2,1.25) {$b$}
edge[pre] (p3)
edge[pre] (p5)
edge[post] (p4)
edge[inhibitorred, bend right] (p1)
;
\node[transition] (c) at (4,1.25)  {$c$}
edge[pre] (p5)
edge[pre] (p7)
edge[post] (p6);
\end{tikzpicture}}

==> figures/exintrob.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{rev}=[rectangle, draw=gray,thick,minimum size=5mm]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]

\node[place,tokens=1] (p1) at (0,2.5) [label=left:$s_1$] {};
\node[place,tokens=1] (p2) at (4,2.5) [label=left:$s_2$] {};
\node[place] (p3) at (0,0) [label=left:$s_3$] {};
\node[place] (p4) at (4,0) [label=left:$s_4$] {};
\node[transition] (a) at (0,1.25)  {$a$}
edge[pre] (p1)
%edge[inhibitorred] (p3)
edge[post](p3);

%edge[readblue, bend right] (p6)
\node[transition] (b) at (4,1.25) {$b$}
edge[pre] (p2)
edge[post] (p4)
;

\node[rev] (nota) at (2,1.25) {$\underline a$}
edge[inhibitorred] (p2)
edge[prerev, bend left] (p3)
edge[postrev, bend right] (p1)
;

\end{tikzpicture}}


==> figures/exintroc.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{rev}=[rectangle, draw=gray,thick,minimum size=5mm]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]

\node[place,tokens=1] (p1) at (0,2.5) [label=left:$s_1$] {};
\node[place,tokens=1] (p2) at (4,2.5) [label=left:$s_2$] {};
\node[place] (p3) at (0,0) [label=left:$s_3$] {};
\node[place] (p4) at (4,0) [label=left:$s_4$] {};
\node[transition] (a) at (0,1.25)  {$a$}
edge[pre] (p1)
%edge[inhibitorred] (p3)
edge[post](p3);

%edge[readblue, bend right] (p6)
\node[transition] (b) at (4,1.25) {$b$}
edge[pre] (p2)
edge[post] (p4)
;

\node[rev] (nota) at (2,1.25) {$\underline a$}
edge[inhibitorred] (p4)
edge[prerev, bend left] (p3)
edge[postrev, bend right] (p1)
;


\end{tikzpicture}}


==> figures/exocc2ca.tex <==
\begin{tikzpicture}[scale=.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p0) at (2.8,3.5) [label=above:{$(\{a,c\},\#)$}] {};
\node[place,tokens=1] (p1) at (0,2.5) [label=above:{$(*,a)$}] {};
\node[place,tokens=1] (p2) at (1.9,2.5) [label=below:{$(\{a,b\},\#)$}] {};
\node[place,tokens=1] (p3) at (3.8,2.5) [label=left:{$(*,b)$}] {};
\node[place,tokens=1] (p4) at (5.7,2.5) [label=above:{$(*,c)$}] {};
\node[place,tokens=1] (p5) at (7.3,2.5) [label=above:{$(*,d)$}] {};
\node[place] (p6) at (0,0) [label=below:{$(a,*)$}] {};
\node[place] (p7) at (3.8,0) [label=below:{$(b,*)$}] {};
\node[place] (p8) at (5.7,0) [label=below:{$(c,*)$}] {};
\node[place] (p9) at (7.3,0) [label=below:{$(d,*)$}] {};
\node[transition] (t1) at (0,1.25)  {$a$}
edge[pre, bend left] (p0)
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p6);
\node[transition] (t2) at (3.8,1.25)  {$b$}
edge[pre] (p2)
edge[pre] (p3)
edge[post] (p7);
\node[transition] (t3) at (5.7,1.25)  {$c$}
edge[pre, bend right] (p0)
edge[pre] (p4)
edge[inhibitorred] (p3)
edge[post] (p8);
\node[transition] (t4) at (7.3,1.25)  {$d$}
edge[pre] (p5)
edge[post] (p9);
\end{tikzpicture}

==> figures/exocc2cavice.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5)  [label=above:{$s_0$}] {};
\node[place,tokens=1] (p2) at (1.5,2.5) [label=above:{$s_2$}] {};
\node[place,tokens=1] (p3) at (3,2.5) [label=above:{$s_3$}] {};
\node[place,tokens=1] (p4) at (5,2.5) [label=above:{$s_5$}] {};
\node[place] (p6) at (0,0) [label=below:{$s_1$}] {};
\node[place] (p7) at (3,0) [label=below:{$s_4$}] {};
\node[place] (p8) at (5,0) [label=below:{$s_6$}] {};
\node[transition] (t1) at (0,1.25)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p6);
\node[transition] (t2) at (3,1.25)  {$b$}
edge[pre] (p2)
edge[pre] (p3)
edge[post] (p7);
\node[transition] (t3) at (5,1.25)  {$c$}
edge[pre] (p4)
edge[inhibitorred] (p3)
edge[post] (p8);
\end{tikzpicture}

==> figures/expca2occ.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5)  [label=above:{$s_0$}] {};
\node[place,tokens=1] (p2) at (1.5,2.5) [label=above:{$s_2$}] {};
\node[place,tokens=1] (p3) at (3,2.5) [label=above:{$s_3$}] {};
\node[place,tokens=1] (p4) at (5.5,2.5) [label=above:{$s_5$}] {};
\node[place] (p6) at (0,0) [label=below:{$s_1$}] {};
\node[place] (p7) at (3,0) [label=below:{$s_4$}] {};
\node[place] (p8) at (5.5,0) [label=below:{$s_6$}] {};
\node[place] (p9) at (4.25,0) [label=below:{$(b,c)$}]  {};
\node[transition] (t1) at (0,1.25)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p6);
\node[transition] (t2) at (3,1.25)  {$b$}
edge[pre] (p2)
edge[pre] (p3)
edge[post] (p7)
edge[post] (p9);
\node[transition] (t3) at (5.5,1.25)  {$c$}
edge[pre] (p4)
edge[pre] (p9)
edge[post] (p8);
\end{tikzpicture}

==> figures/exquattroH.tex <==
\begin{tikzpicture}[scale=.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{rev}=[-, draw=gray,thick]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]

\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p10) at (0,2.5) [label=above:${(*,a)}$] {};
\node[place,tokens=1] (p1) at (1.5,2.5) [label=above:${(\{a,b\},\#)}$] {};
\node[place,tokens=1] (p2) at (3.5,2.5) [label=above:${(*,b)}$] {};
\node[place,tokens=1] (p3) at (6,2.5) [label=above:${(*,c)}$] {};
\node[place,tokens=1] (p4) at (8.5,2.5) [label=above:${(*,d)}$] {};
\node[place] (p5) at (0,0) [label=below:${(a,*)}$] {};
\node[place] (p6) at (3,0) [label=right:${(b,*)}$] {};
\node[place] (p7) at (6,0) [label=below:${(c,*)}$] {};
\node[place] (p8) at (8.5,0) [label=below:${(d,*)}$] {};


\node[transition] (t1) at (0,1.25)  {$a$}
edge[pre] (p10)
edge[pre] (p1)
edge[post](p5)
;
\node[transition] (t2) at (3,1.25)  {$b$}
edge[pre] (p1)
edge[pre] (p2)
edge[post](p6)
;

\node[rev] (t5) at (5,-1.25)  {$(b,\re)$}

edge[prerev](p6)
edge[postrev,bend right](p2)
edge[inhibitorred] (p2)
edge[postrev, bend left=45](p1)
;

\node[transition] (t3) at (6,1.25)  {$c$}

edge[inhibitorred](p2)
edge[pre](p3)
edge[post](p7)

;

\node[rev] (t5) at (7.3,0.75)  {$(c,\re)$}
edge[prerev](p7)
edge[inhibitorred](p3)
edge[inhibitorred](p4)
edge[postrev, bend right](p3)

;

\node[transition] (t4) at (8.5,1.25)  {$d$}
edge[pre](p4)
edge[post](p8)

;

\end{tikzpicture}

==> figures/extreH.tex <==
\begin{tikzpicture}[scale=.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]
\node[place,tokens=1] (p0) at (4,4) [label=above:$s_0$] {};
\node[place,tokens=1] (p10) at (0,2.5) [label=above:$s_1$] {};
\node[place,tokens=1] (p1) at (1.5,2.5) [label=right:$s_2$] {};
\node[place,tokens=1] (p2) at (4,2.5) [label=above:$s_3$] {};
\node[place,tokens=1] (p3) at (6,2.5) [label=above:$s_4$] {};
\node[place,tokens=1] (p4) at (9,2.5) [label=left:$s_5$] {};
\node[place] (p5) at (0,0) [label=left:$s_6$] {};
\node[place] (p6) at (3,0) [label=right:$s_7$] {};
\node[place] (p7) at (6,0) [label=left:$s_8$] {};
\node[place] (p8) at (9,0) [label=left:$s_9$] {};



\node[transition] (t1) at (0,1.25)  {$a$}
edge[pre, bend left] (p0)
edge[pre] (p10)
edge[pre] (p1)
edge[post](p5)
;
\node[transition] (t2) at (3,1.25)  {$b$}
edge[pre] (p1)
edge[pre] (p2)
edge[post](p6)
;

\node[transition] (t5) at (4.5,-1.25)  {$\underline b$}

edge[prerev](p6)
edge[postrev,bend right](p2)
edge[inhibitorred] (p2)
edge[inhibitorred](p7)
edge[postrev, bend left=45](p1)
;

\node[transition] (t3) at (6,1.25)  {$c$}
edge[pre] (p0)

edge[inhibitorred](p2)
edge[pre](p3)
edge[post](p7)

;

\node[transition] (t5) at (7.5,0.75)  {$\underline c$}
edge[prerev](p7)
edge[inhibitorred](p3)
edge[inhibitorred](p4)
edge[postrev, bend right](p3)
edge[postrev, bend right=45](p0)

;

\node[transition] (t4) at (9,1.25)  {$d$}
edge[pre](p4)
edge[post](p8)

;

\end{tikzpicture}

==> figures/exuno.tex <==
\begin{tikzpicture}[scale = 0.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5) [label=left:$s_1$] {};
\node[place,tokens=1] (p3) at (2,2.5) [label=right:$s_2$] {};
\node[place,tokens=1] (p5) at (4,2.5) [label=right:$s_3$] {};
\node[place] (p2) at (0,0) [label=left:$s_4$] {};
\node[place] (p4) at (2,0) [label=right:$s_5$] {};
\node[place] (p6) at (4,0) [label=right:$s_6$] {};
\node[transition] (t1) at (0,1.25)  {$t_1$}
edge[pre] (p1)
edge[inhibitorred] (p3)
%edge[readblue, bend right] (p6)
edge[post] (p2);
\node[transition] (t2) at (2,1.25) {$t_2$}
edge[pre] (p3)
edge[post] (p4);
\node[transition] (t3) at (4,1.25)  {$t_3$}
edge[pre] (p5)
edge[pre] (p3)
edge[post] (p6);
\end{tikzpicture}

==> figures/exunoH.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5) [label=left:$s_1$] {};
\node[place,tokens=1] (p2) at (2,2.5) [label=left:$s_2$] {};
\node[place,tokens=1] (p3) at (4,2.5) [label=left:$s_3$] {};
\node[place,tokens=1] (p4) at (6,2.5) [label=left:$s_4$] {};
\node[place,tokens=1] (p5) at (8,2.5) [label=left:$s_5$] {};
\node[](pg) at (0,3.5) {};
\node[place] (p6) at (0,0) [label=left:$s_6$] {};
\node[place] (p7) at (4,0) [label=left:$s_7$] {};
\node[place] (p8) at (6,0) [label=left:$s_8$] {};
\node[place] (p9) at (8,0) [label=left:$s_9$] {};
\node[transition] (t1) at (0,1.25)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p6);
\node[transition] (t2) at (4,1.25)  {$b$}
edge[pre] (p2)
edge[pre] (p3)
edge[post] (p7);
\node[transition] (t3) at (6,1.25)  {$c$}
edge[pre] (p4)
edge[inhibitorred] (p3)
edge[post] (p8);
\node[transition] (t4) at (8,1.25)  {$d$}
edge[pre] (p5)
edge[post] (p9);
\end{tikzpicture}

==> figures/occcasnet-occ.tex <==
\begin{tikzpicture}[scale = 0.8]
\tikzstyle{inhibitor}=[o-,draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{read}=[-,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (q1) at (2,3) {};
\node[place] (q2) at (1,.5) {};
\node[place] (q3) at (3,.5) {};
\node[place] (q4) at (3,-2) {};
\node[place,tokens=1] (q5) at (4.5,3) {};
\node[place] (q6) at (4.5,.5) {};
\node[place,tokens=1] (q7) at (2,.5) {};
\node[transition] (tt1) at (1,1.75)  {$\pmv{a}$}
edge[pre] (q1)
edge[pre] (q7)
edge[post] (q2);
\node[transition] (tt2) at (3,1.75)  {$\pmv{b}$}
edge[pre] (q1)
edge[post] (q3);
\node[transition] (tt3) at (3,-.75)  {$\pmv{c}$}
edge[pre] (q3)
edge[pre] (q7)
edge[post] (q4);
\node[transition] (tt4) at (4.5,1.75)  {$\pmv{d}$}
edge[pre] (q5)
edge[post] (q6);
\end{tikzpicture}

==> figures/results.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzstyle{ext}=[->,thick]
\tikzstyle{extnew}=[left hook->,thick,dashed]

\tikzstyle{old}=[<->,thick]
\tikzstyle{new}=[<->,thick,red]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (rcn) at (0,0) {$r\ca$}
;
\node[transition] (rpes) at (2,0) {$r\pes$}
%edge[new] (rcn)
;

\node[transition] (cn) at (0,2)  {$\ca$}
edge[extnew] (rcn)
;

\node[transition] (pes) at (2,2)  {$\pes$}
%edge[ext] (rpes)
%edge[new] (cn)
;
\node[transition](ron) at (6,2){$r\cn$}
;

\node[transition] (o) at (4,2)  {$\cn$}
%edge[old] (pes)
%edge[new, bend right] (cn)
;

\node[transition] (crpes) at (6,0)  {$cr\pes$};


 \draw[<->, thick] (3.7,2) -- (2.4,2) node [pos=.50, label=above:{\footnotesize\cite{Win:ES}}] {};
 \draw[<->, thick,dashed,bend left=50] (3.8,1.9) to  node[below] {\footnotesize Th.~\ref{th:pesandcn2}} (2.3,1.9) [out=150, in=30] ;

 \draw[<-left hook,thick](2,0.2) -- (2,1.8)node [pos=.50, label=left:{\footnotesize\cite{PU:jlamp15}}] {};
 \draw[right hook->,thick](4.4,2) -- (5.6,2)node [pos=.50, label=above:{\footnotesize\cite{MMPPU:RC20}}] {};
 \draw[<->,thick](6,1.8) -- (6,0.2)node [pos=.50, label=right:{\footnotesize\cite{MMPPU:RC20}}] {};
 \draw[<-left hook, thick] (2.4,0) -- (5.5,0) node [pos=.50, label=below:{\footnotesize\cite{PU:jlamp15}}] {};


  \draw[<->, thick,dashed] (0.3,2) -- (1.7,2) node [pos=.50, label=above:{\footnotesize Th.~\ref{th:pesandcn}}] {};
  \draw[<->, thick,dashed] (0.35,0) -- (1.6,0) node [pos=.50, label=below:{\footnotesize Th.~\ref{th:corr-rpes-rcn}}] {};
  \draw[<->, thick,dashed,bend left=50] (0,2.2) to  node[above] {\footnotesize Th.~\ref{th:onandcn}} (4,2.2) [out=150,in=30] ;



\end{tikzpicture}}

==> figures/sagacn.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{rev}=[rectangle, draw=gray,thick,minimum size=5mm]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]


\node[place,tokens=1] (p1) at (0,2.5) [label=above:$s_1$] {};
\node[place,tokens=1] (p2) at (3,2.5) [label=above:$s_2$] {};
\node[place,tokens=1] (p5) at (6,2.5) [label=left:$s_3$] {};
\node[place,tokens=1] (p11) at (8,2.6) [label=above:$s_{4}$] {};
\node[place,tokens=1] (p7) at (9,2.5) [label=above:$s_5$] {};
\node[place,tokens=1] (p9) at (11,2.5) [label=above:$s_6$] {};


\node[place] (p3) at (0,0) [label=left:$s_7$] {};
\node[place] (p4) at (3,0) [label=left:$s_8$] {};
\node[place] (p6) at (6,0) [label=right:$s_9$] {};
\node[place] (p8) at (9,0) [label=left:$s_{10}$] {};
\node[place] (p10) at (11,0) [label=left:$s_{11}$] {};


\node[transition] (a1) at (0,1.25)  {$p$}
edge[pre] (p1)
edge[post](p3);

\node[transition] (a2) at (3,1.25) {$o$}
edge[pre] (p2)
edge[post] (p4)
;


\node[rev] (not2) at (4.5, 1) {$\underline {o}$}
edge[inhibitorred] (p2)
edge[prerev, bend left] (p4)
edge[postrev, bend right] (p2)
edge[inhibitorred] (p6)
edge[inhibitorred] (p7)
;


\node[transition] (a3) at (6, 1.10) {$f$}
edge[inhibitorred, bend right=5] (p1)
edge[inhibitorred, bend right=20] (p2)
edge[pre] (p11)
edge[pre] (p5)
edge[post] (p6)
;


\node[transition] (err) at (9, 1.25) {$a$}
edge[pre] (p7)
edge[post] (p8)
edge[pre] (p11)
edge[inhibitorred,bend right=30] (p1)
edge[inhibitorred,bend right=5] (p2)
;


\node[transition] (comp) at (11, 1.25) {$r$}
edge[inhibitorred] (p7)
edge[pre] (p9)
edge[post] (p10)
;



\end{tikzpicture}}


==> figures/weakm.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{rev}=[rectangle, draw=gray,thick,minimum size=5mm]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]


%\node[place,tokens=1] (p1) at (0,2.5) [label=above:$s_1$] {};
\node[place,tokens=1] (p2) at (4,2.5) [label=above:$s_1$] {};
\node[place,tokens=1] (p5) at (6,2.5) [label=above:$s_2$] {};
%\node[place,tokens=1] (p4a) at (5.5,4.2) [label=below:$s_{4}$] {};
\node[place,tokens=1] (p4b) at (7,3.4) [label=below:$s_{3}$] {};
\node[place,tokens=1] (p7) at (8,2.5) [label=left:$s_4$] {};
\node[place,tokens=1] (p9) at (10,2.5) [label=above:$s_5$] {};

%\node[place] (p3) at (0,0) [label=left:$s_9$] {};
\node[place] (p4) at (4,0) [label=left:$s_{6}$] {};
\node[place] (p6) at (6,0) [label=right:$s_{7}$] {};
\node[place] (p8) at (8,0) [label=left:$s_{8}$] {};
\node[place] (p10) at (10,0) [label=left:$s_{9}$] {};

%\node[transition] (a1) at (0,1.25)  {$a_0$}
%edge[inhibitorred] (p5)
%edge[pre] (p1)
%edge[pre, bend left] (p4a)
%edge[post](p3);

\node[transition] (a2) at (4,1.25) {$a_0$}
edge[inhibitorred] (p5)
edge[pre, bend left=30] (p4b)
edge[pre] (p2)
edge[post] (p4)
;

\node[transition] (a3) at (6, 1.25) {$x_0$}
edge[pre] (p5)
edge[post] (p6)
;

\node[transition] (err) at (8, 1.25) {$x_1$}
edge[pre] (p7)
edge[post] (p8)
edge[inhibitorred] (p5)
;

\node[transition] (comp) at (10, 1.25) {$a_1$}
edge[inhibitorred] (p7)
edge[pre, bend right] (p4b)
edge[pre] (p9)
edge[post] (p10)
;



\end{tikzpicture}}


==> figures/weakmp.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{rev}=[rectangle, draw=gray,thick,minimum size=5mm]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]


\node[place,tokens=1] (p2) at (4,2.5) [label=above:$s_1$] {};
\node[place,tokens=1] (p5) at (6,2.5) [label=above:$s_2$] {};
\node[place,tokens=1] (p4b) at (7,3.4) [label=below:$s_{3}$] {};
\node[place,tokens=1] (p7) at (8,2.5) [label=left:$s_4$] {};
\node[place,tokens=1] (p9) at (10,2.5) [label=above:$s_5$] {};

\node[place] (p4) at (4,0) [label=left:$s_{6}$] {};
\node[place] (p6) at (6,0) [label=right:$s_{7}$] {};
\node[place] (p8) at (8,0) [label=left:$s_{8}$] {};
\node[place] (p10) at (10,0) [label=left:$s_{9}$] {};


\node[transition] (a2) at (4,1.25) {$a_0$}
edge[inhibitorred] (p5)
edge[inhibitorred, bend right=45] (p8)
edge[pre, bend left=30] (p4b)
edge[pre] (p2)
edge[post] (p4)
;

\node[transition] (a3) at (6, 1.25) {$x_0$}
edge[pre] (p5)
edge[post] (p6)
;


\node[transition] (err) at (8, 1.25) {$x_1$}
edge[pre] (p7)
edge[post] (p8)
edge[inhibitorred] (p5)
;


\node[transition] (comp) at (10, 1.25) {$a_1$}
edge[inhibitorred] (p7)
edge[pre, bend right] (p4b)
edge[pre] (p9)
edge[post] (p10)
;



\end{tikzpicture}}


==> figures/weakmr.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{rev}=[rectangle, draw=gray,thick,minimum size=5mm]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]


\node[place,tokens=1] (p2) at (3,2.5) [label=above:$s_1$] {};
\node[place,tokens=1] (p5) at (6,2.5) [label=above:$s_2$] {};
\node[place,tokens=1] (p4b) at (7,3.4) [label=below:$s_{3}$, label=above:$~~$] {};
\node[place,tokens=1] (p7) at (8,2.5) [label=left:$s_4$] {};
\node[place,tokens=1] (p9) at (10,2.5) [label=above:$s_5$] {};

\node[place] (p4) at (3,0) [label=left:$s_{6}$] {};
\node[place] (p6) at (6,0) [label=right:$s_{7}$] {};
\node[place] (p8) at (8,0) [label=left:$s_{8}$] {};
\node[place] (p10) at (10,0) [label=left:$s_{9}$] {};


\node[transition] (a2) at (3,1.25) {$a_0$}
edge[inhibitorred] (p5)
edge[inhibitorred, bend right=45] (p8)
edge[pre, bend left=20] (p4b)
edge[pre] (p2)
edge[post] (p4)
;


\node[rev] (not2) at (4.5, 1) {$\underline {a_0}$}
edge[prerev, bend left] (p4)
edge[postrev, bend right] (p2)
edge[inhibitorred] (p2)
edge[postrev, bend left=40] (p4b)
;


\node[transition] (a3) at (6, 1.25) {$x_0$}
edge[pre] (p5)
edge[post] (p6)
;


\node[transition] (err) at (8, 1.25) {$x_1$}
edge[pre] (p7)
edge[post] (p8)
edge[inhibitorred] (p5)
;


\node[transition] (comp) at (10, 1.25) {$a_1$}
edge[inhibitorred] (p7)
edge[pre, bend right] (p4b)
edge[pre] (p9)
edge[post] (p10)
;



\end{tikzpicture}}

